Input-Output Data-Driven Stabilization of Continuous-Time Linear MIMO Systems

In this paper, we address the problem of data-driven stabilization of continuous-time multi-input multi-output (MIMO) linear time-invariant systems using the input-output data collected from an experiment. Building on recent results for data-driven output-feedback control based on non-minimal realizations, we propose an approach that can be applied to a broad class of continuous-time MIMO systems without requiring a uniform observability index. The key idea is to show that Kreisselmeier's adaptive filter can be interpreted as an observer of a stabilizable non-minimal realization of the plant. Then, by postprocessing the input-output data with such a filter, we derive a linear matrix inequality that yields the feedback gain of a dynamic output-feedback stabilizer.

==> figures/M_figure.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
      xlabel={\large Time(s)},
    %   ylabel={\large $ \lVert M \rVert_F $},
    % y label style={at={(axis description cs:0.12,0.5)},anchor=south}, % <--- move closer
      width=0.99\textwidth,
      height=0.8\textwidth,    
      xmin=0, 
      xmax=7.5,
      ymin=0,
      ymax=0.6,
      % start both axes at 0
      % enlarge y limits=false, % remove extra margin
      enlarge x limits=false
  ]
    \addplot[blue, line width=1.2pt] table {Data/M_data_1000000.dat};
    \node at (axis cs:3.5,0.2) {\large $\|M\|_F$};
  \end{axis}
\end{tikzpicture}


==> figures/eigen_mesh.tex <==
\begin{tikzpicture}
  % --- 主图 ---
  \begin{axis}[
    name=main,
    width=0.62\textwidth, height=0.46\textwidth,
    axis lines=middle,
    axis equal image,
    xmin=-70, xmax=10, ymin=-50, ymax=50,
    enlargelimits=false, clip=true,
    tick style={black},
    every axis plot/.append style={line join=round},
    xlabel={\large Real axis},
    ylabel={\large Imag axis},
    xlabel style={at={(axis description cs:0.9,0.45)}, anchor=west},
  ]

    \pgfplotsinvokeforeach{10,20,30,40,50,60}{
      \addplot[domain=0:360, samples=361, thin, gray!35]
        ({#1*cos(x)},{#1*sin(x)});
    }

    \pgfplotsinvokeforeach{0,15,...,345}{
      \addplot[thin, gray!35, samples=2, domain=-70:10, variable=\r]
        ({\r*cos(#1)},{\r*sin(#1)});
    }

    \addplot[
      only marks, mark=x, mark size=2 pt, red, line width=1.2pt
    ] table[col sep=space, header=false]{Data/eig_points.dat};

    % 小方框
    \draw[black, very thin]
      (axis cs:-5,-5) rectangle (axis cs:1,5);

    % 取右上角坐标为命名节点
    \coordinate (box_corner) at (axis cs:1,0);

  \end{axis}

  % --- 放大图 ---
  \begin{axis}[
    name=zoom,
    at={(main.north east)},
    anchor=north west,
    xshift=10mm,
    width=0.26\textwidth,
    height=0.26\textwidth,
    axis lines=middle,
    axis equal image,
    xmin=-5, xmax=1,
    ymin=-5, ymax=5,
    xtick={-5,-2.5,0},
    ytick={-5,0,5},
    tick style={black},
  ]

    \pgfplotsinvokeforeach{1,2,3,4,5}{
      \addplot[domain=0:360, samples=181, thin, gray!35]
        ({#1*cos(x)},{#1*sin(x)});
    }

    \pgfplotsinvokeforeach{0,15,...,345}{
      \addplot[thin, gray!35, samples=2, domain=-5:1, variable=\r]
        ({\r*cos(#1)},{\r*sin(#1)});
    }

    \addplot[
      only marks, mark=x, mark size=2 pt, red, line width=1.2pt
    ] table[col sep=space, header=false]{Data/eig_points.dat};

  \end{axis}

  % --- 从小方框右上角出发的箭头 ---
  \draw[->, thick, black]
    (box_corner) -- ([xshift = -0.7cm, yshift = -0.82cm]zoom.center);

\end{tikzpicture}


% \begin{tikzpicture}


%   % --- 主图 ---
%   \begin{axis}[
%     name=main,
%     width=0.62\textwidth, height=0.46\textwidth,
%     axis lines=middle,
%     axis equal image,
%     xmin=-70, xmax=10, ymin=-50, ymax=50,
%     enlargelimits=false, clip=true,
%     tick style={black},
%     every axis plot/.append style={line join=round},
%     xlabel={\large Real axis},
%     ylabel={\large Imag axis},
%     xlabel style={at={(axis description cs:0.9,0.45)}, anchor=west},
%   ]

%     \pgfplotsinvokeforeach{10,20,30,40,50,60}{
%       \addplot[domain=0:360, samples=361, thin, gray!35]
%         ({#1*cos(x)},{#1*sin(x)});
%     }

%     \pgfplotsinvokeforeach{0,15,...,345}{
%       \addplot[thin, gray!35, samples=2, domain=-70:10, variable=\r]
%         ({\r*cos(#1)},{\r*sin(#1)});
%     }

%     \addplot[
%       only marks, mark=x, mark size=2 pt, red, line width=1.2pt
%     ] table[col sep=space, header=false]{Data/eig_points.dat};

%     \draw[black, very thin]
%       (axis cs:-5,-5) rectangle (axis cs:1,5);

%   \end{axis}

%   \begin{axis}[
%     at={(main.north east)},
%     anchor=north west,
%     xshift=10mm,                 
%     width=0.26\textwidth,
%     height=0.26\textwidth,
%     axis lines=middle,
%     axis equal image,
%     xmin=-5, xmax=1,
%     ymin=-5, ymax=5,
%     xtick={-5,-2.5,0},
%     ytick={-5,0,5},
%     tick style={black},
%   ]

%     \pgfplotsinvokeforeach{1,2,3,4,5}{
%       \addplot[domain=0:360, samples=181, thin, gray!35]
%         ({#1*cos(x)},{#1*sin(x)});
%     }

%     \pgfplotsinvokeforeach{0,15,...,345}{
%       \addplot[thin, gray!35, samples=2, domain=-5:1, variable=\r]
%         ({\r*cos(#1)},{\r*sin(#1)});
%     }

%     \addplot[
%       only marks, mark=x, mark size=2 pt, red, line width=1.2pt
%     ] table[col sep=space, header=false]{Data/eig_points.dat};

%   \end{axis}

% \end{tikzpicture}


==> figures/x_figure.tex <==
\centering
\begin{tikzpicture}
  \begin{axis}[
      xlabel={\large Time (s)},
    %   ylabel={\LARGE $x$},
    % y label style={at={(axis description cs:0.1,0.5)},anchor=south}, % <--- move closer
      width=0.99\textwidth,
      height=.8\textwidth,  
      xmin=0,
      xmax=10, 
      % enlarge y limits=false, % remove extra margin
      enlarge x limits=false,
      legend style={at={(0.98,0.98)},anchor=north east},
      legend cell align={left}
  ]
    \addplot[myblue, line width=1.2pt]  table[x index=0, y index=1] {Data/x_data_1000000.dat};
    \addlegendentry{$x_{1}$}
    \addplot[orange, line width=1.2pt]   table[x index=0, y index=2] {Data/x_data_1000000.dat};
    \addlegendentry{$x_{2}$}
    \addplot[mygreen, line width=1.2pt] table[x index=0, y index=3] {Data/x_data_1000000.dat};
    \addlegendentry{$x_{3}$}
  \end{axis}
\end{tikzpicture}


